Benchmarking Empirical Privacy Protection for Adaptations of Large Language Models

Recent work has applied differential privacy (DP) to adapt large language models (LLMs) for sensitive applications, offering theoretical guarantees. However, its practical effectiveness remains unclear, partly due to LLM pretraining, where overlaps and interdependencies with adaptation data can undermine privacy despite DP efforts. To analyze this issue in practice, we investigate privacy risks under DP adaptations in LLMs using state-of-the-art attacks such as robust membership inference and canary data extraction. We benchmark these risks by systematically varying the adaptation data distribution, from exact overlaps with pretraining data, through in-distribution (IID) cases, to entirely out-of-distribution (OOD) examples. Additionally, we evaluate how different adaptation methods and different privacy regimes impact the vulnerability. Our results show that distribution shifts strongly influence privacy vulnerability: the closer the adaptation data is to the pretraining distribution, the higher the practical privacy risk at the same theoretical guarantee, even without direct data overlap. We find that parameter-efficient fine-tuning methods, such as LoRA, achieve the highest empirical privacy protection for OOD data. Our benchmark identifies key factors for achieving practical privacy in DP LLM adaptation, providing actionable insights for deploying customized models in sensitive settings. Looking forward, we propose a structured framework for holistic privacy assessment beyond adaptation privacy, to identify and evaluate risks across the full pretrain-adapt pipeline of LLMs.

==> (inline-0) <==
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}} & \multicolumn{3}{c|}{\textbf{SAMSum}} & \multicolumn{3}{c|}{\textbf{GermanWiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix Tuning  & 1.00  & 0.62  & 0.63  & 1.00  & 0.64  & 0.61  & 1.00  & 0.63  & 0.62 \\ 
 & LoRA            & 0.86  & 0.69  & 0.50  & 1.00  & 0.59  & 0.66  & 0.93  & 0.64  & 0.58 \\ 
 & Full Fine-Tune  & 1.00  & 0.82  & 0.62  & 1.00  & 0.71  & 0.55  & 1.00  & 0.77  & 0.59 \\ 
 & Head Fine-Tune  & 1.00  & 0.98  & 0.62  & 1.00  & 0.76  & 0.70  & 1.00  & 0.87  & 0.66 \\ 
\cline{2-11}
 & Average         & 0.97  & 0.78  & 0.59  & 1.00  & 0.67  & 0.63  & 0.98  & 0.73  & 0.61 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix Tuning & 0.94  & 0.51  & 0.51  & 0.91  & 0.50  & 0.50  & 0.92  & 0.50  & 0.51 \\ 
 & LoRA            & 0.51  & 0.51  & 0.51  & 0.81  & 0.51  & 0.51  & 0.66  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.94  & 0.51  & 0.51  & 0.98  & 0.51  & 0.51  & 0.96  & 0.51  & 0.51 \\ 
 & Head Fine-Tune  & 0.96  & 0.52  & 0.51  & 0.97  & 0.51  & 0.50  & 0.97  & 0.52  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.84  & 0.51  & 0.51  & 0.92  & 0.51  & 0.50  & 0.88  & 0.51  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix Tuning & 0.93  & 0.50  & 0.51  & 0.92  & 0.50  & 0.50  & 0.92  & 0.50  & 0.50 \\ 
 & LoRA            & 0.51  & 0.51  & 0.51  & 0.82  & 0.51  & 0.51  & 0.66  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.94  & 0.51  & 0.51  & 0.99  & 0.51  & 0.50  & 0.96  & 0.51  & 0.51 \\ 
 & Head Fine-Tune  & 0.97  & 0.52  & 0.51  & 0.98  & 0.51  & 0.50  & 0.97  & 0.51  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.84  & 0.51  & 0.51  & 0.93  & 0.51  & 0.50  & 0.88  & 0.51  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix Tuning & 0.84  & 0.51  & 0.51  & 0.71  & 0.50  & 0.50  & 0.78  & 0.50  & 0.50 \\ 
 & LoRA            & 0.51  & 0.51  & 0.50  & 0.61  & 0.51  & 0.51  & 0.56  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.83  & 0.51  & 0.50  & 0.88  & 0.51  & 0.50  & 0.86  & 0.51  & 0.50 \\ 
 & Head Fine-Tune  & 0.92  & 0.51  & 0.50  & 0.87  & 0.51  & 0.51  & 0.89  & 0.51  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.77  & 0.51  & 0.50  & 0.77  & 0.50  & 0.51  & 0.77  & 0.51  & 0.50 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}} & \multicolumn{3}{c|}{\textbf{Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Github val}} & \multicolumn{3}{c|}{\textbf{Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix Tuning & 1.00  & 0.89  & 0.56  & 1.00  & 0.90  & 0.55  & 1.00  & 0.93  & 0.63  & 1.00  & 0.88  & 0.58  & 1.00  & 0.90  & 0.58 \\ 
 & LoRA  & 1.00  & 0.70  & 0.52  & 1.00  & 0.69  & 0.53  & 1.00  & 0.74  & 0.52  & 1.00  & 0.73  & 0.52  & 1.00  & 0.71  & 0.52 \\ 
 & Full Fine-Tune  & 1.00  & 0.75  & 0.77  & 1.00  & 0.75  & 0.76  & 1.00  & 0.78  & 0.80  & 1.00  & 0.91  & 0.66  & 1.00  & 0.80  & 0.75 \\ 
 & Head Fine-Tune  & 1.00  & 0.72  & 0.73  & 1.00  & 0.72  & 0.72  & 1.00  & 0.80  & 0.74  & 1.00  & 0.57  & 0.65  & 1.00  & 0.70  & 0.71 \\ 
\cline{2-17}
 & Average  & 1.00  & 0.77  & 0.65  & 1.00  & 0.76  & 0.64  & 1.00  & 0.81  & 0.67  & 1.00  & 0.77  & 0.60  & 1.00  & 0.78  & 0.64 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix Tuning & 0.91  & 0.56  & 0.51  & 0.97  & 0.57  & 0.50  & 0.96  & 0.54  & 0.52  & 0.98  & 0.54  & 0.51  & 0.95  & 0.55  & 0.51 \\ 
 & LoRA  & 0.87  & 0.52  & 0.52  & 0.96  & 0.51  & 0.51  & 0.91  & 0.51  & 0.50  & 0.98  & 0.56  & 0.51  & 0.93  & 0.52  & 0.51 \\ 
 & Full Fine-Tune  & 0.99  & 0.54  & 0.52  & 1.00  & 0.54  & 0.52  & 0.99  & 0.53  & 0.52  & 0.99  & 0.59  & 0.50  & 1.00  & 0.55  & 0.51 \\ 
 & Head Fine-Tune  & 0.96  & 0.57  & 0.52  & 0.99  & 0.56  & 0.51  & 0.99  & 0.65  & 0.52  & 1.00  & 0.54  & 0.50  & 0.99  & 0.58  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.94  & 0.55  & 0.52  & 0.98  & 0.55  & 0.51  & 0.96  & 0.56  & 0.51  & 0.99  & 0.56  & 0.51  & 0.97  & 0.55  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix Tuning  & 0.93  & 0.56  & 0.52  & 0.97  & 0.57  & 0.50  & 0.97  & 0.53  & 0.51  & 0.97  & 0.54  & 0.50  & 0.96  & 0.55  & 0.51 \\ 
 & LoRA  & 0.89  & 0.52  & 0.52  & 0.97  & 0.51  & 0.51  & 0.92  & 0.51  & 0.50  & 0.97  & 0.55  & 0.51  & 0.94  & 0.52  & 0.51 \\ 
 & Full Fine-Tune  & 1.00  & 0.54  & 0.52  & 1.00  & 0.54  & 0.52  & 0.99  & 0.54  & 0.52  & 0.98  & 0.59  & 0.50  & 0.99  & 0.55  & 0.51 \\ 
 & Head Fine-Tune  & 0.98  & 0.57  & 0.52  & 1.00  & 0.56  & 0.51  & 0.99  & 0.66  & 0.50  & 0.99  & 0.54  & 0.50  & 0.99  & 0.58  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.95  & 0.55  & 0.52  & 0.98  & 0.55  & 0.51  & 0.97  & 0.56  & 0.51  & 0.98  & 0.55  & 0.50  & 0.97  & 0.55  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix Tuning  & 0.78  & 0.51  & 0.50  & 0.70  & 0.51  & 0.50  & 0.65  & 0.52  & 0.52  & 0.66  & 0.51  & 0.52  & 0.70  & 0.51  & 0.51 \\ 
 & LoRA  & 0.67  & 0.51  & 0.51  & 0.63  & 0.50  & 0.50  & 0.61  & 0.52  & 0.52  & 0.65  & 0.51  & 0.51  & 0.64  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.87  & 0.51  & 0.51  & 0.82  & 0.50  & 0.50  & 0.77  & 0.52  & 0.52  & 0.78  & 0.51  & 0.51  & 0.81  & 0.51  & 0.51 \\ 
 & Head Fine-Tune  & 0.75  & 0.51  & 0.51  & 0.72  & 0.50  & 0.51  & 0.64  & 0.52  & 0.52  & 0.70  & 0.51  & 0.51  & 0.70  & 0.51  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.77  & 0.51  & 0.51  & 0.72  & 0.50  & 0.50  & 0.67  & 0.52  & 0.52  & 0.70  & 0.51  & 0.51  & 0.71  & 0.51  & 0.51 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.58  & 0.77  & 0.54  & 1.00  & 0.85  & 0.56  & 0.79  & 0.81  & 0.55 \\ 
 & LoRA  & 0.53  & 0.79  & 0.51  & 1.00  & 0.82  & 0.64  & 0.76  & 0.81  & 0.58 \\ 
 & Full Fine-Tune  & 1.00  & 0.99  & 0.62  & 1.00  & 1.00  & 0.90  & 1.00  & 1.00  & 0.76 \\ 
 & Head Fine-Tune  & 0.95  & 1.00  & 0.85  & 1.00  & 0.90  & 0.89  & 0.97  & 0.95  & 0.87 \\ 
\cline{2-11}
 & Average  & 0.76  & 0.94  & 0.63  & 1.00  & 0.89  & 0.75  & 0.88  & 0.89  & 0.69 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.52  & 0.52  & 0.51  & 0.92  & 0.53  & 0.50  & 0.72  & 0.53  & 0.51 \\ 
 & LoRA  & 0.50  & 0.54  & 0.50  & 0.97  & 0.51  & 0.50  & 0.74  & 0.52  & 0.50 \\ 
 & Full Fine-Tune  & 1.00  & 0.52  & 0.50  & 1.00  & 0.58  & 0.51  & 1.00  & 0.55  & 0.51 \\ 
 & Head Fine-Tune  & 0.51  & 0.56  & 0.51  & 0.92  & 0.61  & 0.52  & 0.71  & 0.59  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.63  & 0.54  & 0.50  & 0.95  & 0.56  & 0.51  & 0.79  & 0.55  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.52  & 0.52  & 0.51  & 0.93  & 0.54  & 0.49  & 0.72  & 0.53  & 0.50 \\ 
 & LoRA  & 0.50  & 0.53  & 0.50  & 0.98  & 0.51  & 0.49  & 0.74  & 0.52  & 0.49 \\ 
 & Full Fine-Tune  & 1.00  & 0.52  & 0.50  & 1.00  & 0.59  & 0.51  & 1.00  & 0.55  & 0.51 \\ 
 & Head Fine-Tune  & 0.51  & 0.56  & 0.51  & 0.93  & 0.61  & 0.51  & 0.72  & 0.59  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.63  & 0.53  & 0.50  & 0.96  & 0.56  & 0.50  & 0.80  & 0.55  & 0.50 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.52  & 0.51  & 0.51  & 0.70  & 0.53  & 0.50  & 0.61  & 0.52  & 0.51 \\ 
 & LoRA  & 0.50  & 0.52  & 0.50  & 0.79  & 0.52  & 0.51  & 0.65  & 0.52  & 0.51 \\ 
 & Full Fine-Tune  & 1.00  & 0.51  & 0.51  & 0.98  & 0.54  & 0.52  & 0.99  & 0.53  & 0.51 \\ 
 & Head Fine-Tune  & 0.51  & 0.53  & 0.51  & 0.74  & 0.55  & 0.52  & 0.62  & 0.54  & 0.52 \\ 
\cline{2-11}
 & Average  & 0.63  & 0.52  & 0.51  & 0.80  & 0.53  & 0.51  & 0.72  & 0.53  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Pile Github Val}} & \multicolumn{3}{c|}{\textbf{Pile Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 1.00  & 0.68  & 0.54  & 1.00  & 0.68  & 0.55  & 1.00  & 0.62  & 0.56  & 1.00  & 0.72  & 0.60  & 1.00  & 0.68  & 0.56 \\ 
 & LoRA  & 0.96  & 0.99  & 0.51  & 0.74  & 0.98  & 0.52  & 1.00  & 0.97  & 0.53  & 1.00  & 0.99  & 0.67  & 0.93  & 0.98  & 0.56 \\ 
 & Full Fine-Tune  & 0.98  & 1.00  & 0.71  & 0.99  & 0.99  & 0.70  & 1.00  & 0.99  & 0.71  & 1.00  & 1.00  & 0.62  & 0.99  & 0.99  & 0.69 \\ 
 & Head Fine-Tune  & 1.00  & 1.00  & 0.72  & 1.00  & 1.00  & 0.69  & 1.00  & 1.00  & 0.71  & 1.00  & 1.00  & 0.64  & 1.00  & 1.00  & 0.69 \\ 
\cline{2-17}
 & Average  & 0.99  & 0.92  & 0.62  & 0.93  & 0.92  & 0.62  & 1.00  & 0.89  & 0.63  & 1.00  & 0.93  & 0.63  & 0.98  & 0.91  & 0.62 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.79  & 0.52  & 0.51  & 0.85  & 0.52  & 0.51  & 0.76  & 0.51  & 0.51  & 0.78  & 0.51  & 0.51  & 0.79  & 0.52  & 0.51 \\ 
 & LoRA  & 0.56  & 0.58  & 0.51  & 0.50  & 0.59  & 0.51  & 0.90  & 0.57  & 0.52  & 0.97  & 0.59  & 0.51  & 0.73  & 0.58  & 0.51 \\ 
 & Full Fine-Tune  & 0.64  & 0.59  & 0.51  & 0.65  & 0.58  & 0.50  & 0.97  & 0.55  & 0.50  & 0.99  & 0.57  & 0.51  & 0.81  & 0.57  & 0.51 \\ 
 & Head Fine-Tune  & 0.79  & 0.64  & 0.50  & 0.54  & 0.63  & 0.50  & 0.91  & 0.64  & 0.51  & 0.99  & 0.64  & 0.51  & 0.81  & 0.64  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.69  & 0.58  & 0.51  & 0.64  & 0.58  & 0.50  & 0.88  & 0.57  & 0.51  & 0.93  & 0.58  & 0.51  & 0.79  & 0.58  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.80  & 0.52  & 0.51  & 0.86  & 0.52  & 0.51  & 0.76  & 0.50  & 0.50  & 0.77  & 0.49  & 0.50  & 0.80  & 0.51  & 0.50 \\ 
 & LoRA  & 0.57  & 0.58  & 0.51  & 0.49  & 0.59  & 0.51  & 0.92  & 0.55  & 0.50  & 0.96  & 0.60  & 0.50  & 0.73  & 0.58  & 0.51 \\ 
 & Full Fine-Tune  & 0.64  & 0.58  & 0.51  & 0.65  & 0.57  & 0.49  & 0.98  & 0.53  & 0.50  & 0.99  & 0.58  & 0.51  & 0.81  & 0.56  & 0.50 \\ 
 & Head Fine-Tune  & 0.80  & 0.64  & 0.51  & 0.54  & 0.64  & 0.50  & 0.91  & 0.67  & 0.51  & 0.99  & 0.65  & 0.50  & 0.81  & 0.65  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.70  & 0.58  & 0.51  & 0.64  & 0.58  & 0.50  & 0.89  & 0.56  & 0.50  & 0.93  & 0.58  & 0.50  & 0.79  & 0.58  & 0.50 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.61  & 0.50  & 0.49  & 0.58  & 0.50  & 0.50  & 0.57  & 0.52  & 0.51  & 0.57  & 0.51  & 0.51  & 0.58  & 0.51  & 0.51 \\ 
 & LoRA  & 0.50  & 0.51  & 0.50  & 0.50  & 0.51  & 0.50  & 0.64  & 0.53  & 0.52  & 0.68  & 0.52  & 0.51  & 0.58  & 0.52  & 0.51 \\ 
 & Full Fine-Tune  & 0.52  & 0.53  & 0.49  & 0.52  & 0.54  & 0.50  & 0.73  & 0.56  & 0.51  & 0.83  & 0.52  & 0.51  & 0.65  & 0.54  & 0.51 \\ 
 & Head Fine-Tune  & 0.57  & 0.53  & 0.49  & 0.51  & 0.53  & 0.50  & 0.61  & 0.54  & 0.51  & 0.90  & 0.53  & 0.51  & 0.64  & 0.53  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.55  & 0.52  & 0.50  & 0.53  & 0.52  & 0.50  & 0.64  & 0.54  & 0.52  & 0.75  & 0.52  & 0.51  & 0.61  & 0.52  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.87  & 0.67  & 0.51  & 0.90  & 0.66  & 0.50  & 0.88  & 0.67  & 0.51 \\ 
 & LoRA  & 0.93  & 0.62  & 0.52  & 0.71  & 0.97  & 0.54  & 0.82  & 0.79  & 0.53 \\ 
 & Full Fine-Tune  & 0.99  & 0.98  & 0.52  & 1.00  & 1.00  & 0.53  & 1.00  & 0.99  & 0.52 \\ 
 & Head Fine-Tune  & 1.00  & 0.76  & 0.76  & 0.94  & 1.00  & 0.82  & 0.97  & 0.88  & 0.79 \\ 
\cline{2-11}
 & Average  & 0.95  & 0.76  & 0.58  & 0.89  & 0.91  & 0.60  & 0.92  & 0.83  & 0.59 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.54  & 0.52  & 0.51  & 0.58  & 0.51  & 0.50  & 0.56  & 0.52  & 0.51 \\ 
 & LoRA  & 0.52  & 0.50  & 0.52  & 0.51  & 0.56  & 0.50  & 0.51  & 0.53  & 0.51 \\ 
 & Full Fine-Tune  & 0.80  & 0.55  & 0.50  & 0.93  & 0.58  & 0.51  & 0.86  & 0.56  & 0.50 \\ 
 & Head Fine-Tune  & 0.80  & 0.50  & 0.50  & 0.51  & 0.62  & 0.51  & 0.66  & 0.56  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.66  & 0.52  & 0.51  & 0.63  & 0.57  & 0.50  & 0.65  & 0.54  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.54  & 0.52  & 0.51  & 0.57  & 0.50  & 0.48  & 0.55  & 0.51  & 0.49 \\ 
 & LoRA  & 0.52  & 0.49  & 0.51  & 0.50  & 0.55  & 0.48  & 0.51  & 0.52  & 0.49 \\ 
 & Full Fine-Tune  & 0.79  & 0.55  & 0.50  & 0.92  & 0.56  & 0.49  & 0.85  & 0.55  & 0.49 \\ 
 & Head Fine-Tune  & 0.79  & 0.49  & 0.50  & 0.51  & 0.62  & 0.49  & 0.65  & 0.56  & 0.49 \\ 
\cline{2-11}
 & Average  & 0.66  & 0.51  & 0.51  & 0.63  & 0.56  & 0.48  & 0.64  & 0.54  & 0.49 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.52  & 0.51  & 0.51  & 0.54  & 0.52  & 0.51  & 0.53  & 0.52  & 0.51 \\ 
 & LoRA  & 0.51  & 0.50  & 0.51  & 0.52  & 0.54  & 0.51  & 0.51  & 0.52  & 0.51 \\ 
 & Full Fine-Tune  & 0.69  & 0.53  & 0.50  & 0.79  & 0.54  & 0.52  & 0.74  & 0.53  & 0.51 \\ 
 & Head Fine-Tune  & 0.69  & 0.50  & 0.50  & 0.52  & 0.56  & 0.52  & 0.60  & 0.53  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.60  & 0.51  & 0.51  & 0.59  & 0.54  & 0.51  & 0.60  & 0.53  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Pile Github Val}} & \multicolumn{3}{c|}{\textbf{Pile Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.83  & 0.65  & 0.55  & 0.86  & 0.67  & 0.52  & 0.65  & 0.69  & 0.51  & 0.89  & 0.65  & 0.53  & 0.81  & 0.67  & 0.53 \\ 
 & LoRA  & 0.72  & 0.91  & 0.58  & 0.73  & 0.89  & 0.57  & 0.74  & 0.92  & 0.51  & 0.74  & 0.98  & 0.57  & 0.73  & 0.92  & 0.56 \\ 
 & Full Fine-Tune  & 1.00  & 1.00  & 0.60  & 1.00  & 1.00  & 0.57  & 1.00  & 0.98  & 0.51  & 0.99  & 0.98  & 0.66  & 1.00  & 0.99  & 0.58 \\ 
 & Head Fine-Tune  & 0.96  & 1.00  & 0.74  & 0.96  & 1.00  & 0.69  & 1.00  & 1.00  & 0.62  & 1.00  & 1.00  & 0.72  & 0.98  & 1.00  & 0.69 \\ 
\cline{2-17}
 & Average  & 0.87  & 0.89  & 0.62  & 0.89  & 0.89  & 0.59  & 0.85  & 0.90  & 0.54  & 0.91  & 0.90  & 0.62  & 0.88  & 0.90  & 0.59 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.56  & 0.51  & 0.51  & 0.56  & 0.52  & 0.52  & 0.53  & 0.52  & 0.51  & 0.53  & 0.51  & 0.51  & 0.54  & 0.52  & 0.51 \\ 
 & LoRA  & 0.50  & 0.55  & 0.51  & 0.50  & 0.55  & 0.51  & 0.51  & 0.54  & 0.50  & 0.50  & 0.54  & 0.51  & 0.50  & 0.54  & 0.51 \\ 
 & Full Fine-Tune  & 0.91  & 0.58  & 0.50  & 0.93  & 0.59  & 0.51  & 0.91  & 0.55  & 0.52  & 0.83  & 0.54  & 0.50  & 0.90  & 0.57  & 0.51 \\ 
 & Head Fine-Tune  & 0.51  & 0.62  & 0.50  & 0.51  & 0.62  & 0.52  & 0.90  & 0.59  & 0.52  & 0.91  & 0.58  & 0.49  & 0.71  & 0.60  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.62  & 0.57  & 0.50  & 0.63  & 0.57  & 0.51  & 0.71  & 0.55  & 0.51  & 0.69  & 0.54  & 0.50  & 0.66  & 0.56  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.56  & 0.51  & 0.51  & 0.55  & 0.52  & 0.51  & 0.51  & 0.50  & 0.49  & 0.52  & 0.50  & 0.49  & 0.54  & 0.51  & 0.50 \\ 
 & LoRA  & 0.51  & 0.55  & 0.51  & 0.51  & 0.54  & 0.51  & 0.50  & 0.52  & 0.49  & 0.47  & 0.52  & 0.50  & 0.50  & 0.53  & 0.50 \\ 
 & Full Fine-Tune  & 0.91  & 0.57  & 0.50  & 0.93  & 0.58  & 0.51  & 0.88  & 0.53  & 0.49  & 0.80  & 0.52  & 0.49  & 0.88  & 0.55  & 0.50 \\ 
 & Head Fine-Tune  & 0.51  & 0.62  & 0.51  & 0.51  & 0.62  & 0.52  & 0.87  & 0.59  & 0.50  & 0.88  & 0.58  & 0.49  & 0.70  & 0.60  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.62  & 0.56  & 0.51  & 0.63  & 0.57  & 0.51  & 0.69  & 0.53  & 0.49  & 0.67  & 0.53  & 0.49  & 0.65  & 0.55  & 0.50 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.51  & 0.50  & 0.50  & 0.52  & 0.51  & 0.51  & 0.53  & 0.52  & 0.50  & 0.52  & 0.51  & 0.52  & 0.52  & 0.51  & 0.51 \\ 
 & LoRA  & 0.50  & 0.51  & 0.50  & 0.50  & 0.52  & 0.50  & 0.51  & 0.54  & 0.51  & 0.50  & 0.52  & 0.51  & 0.50  & 0.52  & 0.51 \\ 
 & Full Fine-Tune  & 0.82  & 0.52  & 0.50  & 0.80  & 0.53  & 0.50  & 0.74  & 0.56  & 0.52  & 0.75  & 0.54  & 0.49  & 0.78  & 0.54  & 0.50 \\ 
 & Head Fine-Tune  & 0.50  & 0.53  & 0.49  & 0.50  & 0.53  & 0.51  & 0.62  & 0.53  & 0.51  & 0.68  & 0.52  & 0.50  & 0.57  & 0.53  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.58  & 0.52  & 0.50  & 0.58  & 0.52  & 0.51  & 0.60  & 0.54  & 0.51  & 0.61  & 0.52  & 0.51  & 0.59  & 0.52  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.55  & 0.53  & 0.52  & 0.56  & 0.62  & 0.53  & 0.56  & 0.57  & 0.53 \\ 
 & LoRA  & 0.78  & 0.61  & 0.55  & 0.62  & 0.57  & 0.59  & 0.70  & 0.59  & 0.57 \\ 
 & Full Fine-Tune  & 1.00  & 0.74  & 0.61  & 0.90  & 0.99  & 0.65  & 0.95  & 0.86  & 0.63 \\ 
 & Head Fine-Tune  & 1.00  & 0.89  & 0.73  & 0.96  & 0.75  & 0.77  & 0.98  & 0.82  & 0.75 \\ 
\cline{2-11}
 & Average  & 0.83  & 0.69  & 0.60  & 0.76  & 0.73  & 0.64  & 0.80  & 0.71  & 0.62 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.51  & 0.51  & 0.50  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51  & 0.50 \\ 
 & LoRA  & 0.51  & 0.50  & 0.50  & 0.51  & 0.51  & 0.50  & 0.51  & 0.50  & 0.50 \\ 
 & Full Fine-Tune  & 0.81  & 0.52  & 0.50  & 0.52  & 0.55  & 0.50  & 0.66  & 0.53  & 0.50 \\ 
 & Head Fine-Tune  & 0.69  & 0.51  & 0.50  & 0.52  & 0.51  & 0.52  & 0.60  & 0.51  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.63  & 0.51  & 0.50  & 0.51  & 0.52  & 0.51  & 0.57  & 0.51  & 0.50 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.51  & 0.51  & 0.51  & 0.50  & 0.49  & 0.49  & 0.50  & 0.50  & 0.50 \\ 
 & LoRA  & 0.51  & 0.50  & 0.51  & 0.49  & 0.49  & 0.49  & 0.50  & 0.50  & 0.50 \\ 
 & Full Fine-Tune  & 0.79  & 0.52  & 0.50  & 0.50  & 0.53  & 0.49  & 0.65  & 0.52  & 0.49 \\ 
 & Head Fine-Tune  & 0.69  & 0.51  & 0.50  & 0.50  & 0.49  & 0.50  & 0.60  & 0.50  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.63  & 0.51  & 0.50  & 0.50  & 0.50  & 0.49  & 0.56  & 0.51  & 0.50 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.51  & 0.51  & 0.51  & 0.52  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.51  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.71  & 0.52  & 0.50  & 0.52  & 0.53  & 0.51  & 0.61  & 0.52  & 0.51 \\ 
 & Head Fine-Tune  & 0.63  & 0.51  & 0.50  & 0.52  & 0.51  & 0.52  & 0.58  & 0.51  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.59  & 0.51  & 0.50  & 0.52  & 0.52  & 0.51  & 0.55  & 0.51  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Pile Github Val}} & \multicolumn{3}{c|}{\textbf{Pile Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.61  & 0.72  & 0.53  & 0.61  & 0.71  & 0.54  & 0.57  & 0.67  & 0.51  & 0.66  & 0.75  & 0.54  & 0.61  & 0.71  & 0.53 \\ 
 & LoRA  & 0.82  & 0.60  & 0.54  & 0.83  & 0.79  & 0.55  & 0.80  & 0.82  & 0.53  & 0.91  & 0.61  & 0.53  & 0.84  & 0.71  & 0.54 \\ 
 & Full Fine-Tune  & 1.00  & 0.89  & 0.58  & 0.89  & 0.93  & 0.56  & 1.00  & 0.95  & 0.56  & 1.00  & 0.97  & 0.52  & 0.97  & 0.94  & 0.55 \\ 
 & Head Fine-Tune  & 1.00  & 0.74  & 0.75  & 1.00  & 0.97  & 0.72  & 1.00  & 0.99  & 0.62  & 1.00  & 0.80  & 0.70  & 1.00  & 0.87  & 0.70 \\ 
\cline{2-17}
 & Average  & 0.86  & 0.74  & 0.60  & 0.83  & 0.85  & 0.59  & 0.84  & 0.86  & 0.55  & 0.89  & 0.78  & 0.57  & 0.86  & 0.81  & 0.58 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.50  & 0.50  & 0.50  & 0.52  & 0.53  & 0.52  & 0.51  & 0.51  & 0.51  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.51  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 1.00  & 0.53  & 0.50  & 0.52  & 0.54  & 0.50  & 0.85  & 0.52  & 0.51  & 0.99  & 0.53  & 0.50  & 0.84  & 0.53  & 0.51 \\ 
 & Head Fine-Tune  & 0.71  & 0.50  & 0.50  & 0.74  & 0.56  & 0.51  & 0.67  & 0.55  & 0.51  & 0.78  & 0.50  & 0.50  & 0.73  & 0.53  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.68  & 0.51  & 0.50  & 0.57  & 0.53  & 0.51  & 0.64  & 0.52  & 0.51  & 0.69  & 0.51  & 0.50  & 0.65  & 0.52  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.50  & 0.51  & 0.50  & 0.52  & 0.52  & 0.52  & 0.50  & 0.50  & 0.50  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.50 \\ 
 & LoRA  & 0.51  & 0.50  & 0.50  & 0.52  & 0.52  & 0.51  & 0.50  & 0.51  & 0.50  & 0.49  & 0.49  & 0.49  & 0.50  & 0.50  & 0.50 \\ 
 & Full Fine-Tune  & 1.00  & 0.53  & 0.50  & 0.52  & 0.53  & 0.51  & 0.81  & 0.52  & 0.50  & 0.96  & 0.51  & 0.50  & 0.82  & 0.52  & 0.50 \\ 
 & Head Fine-Tune  & 0.69  & 0.50  & 0.50  & 0.71  & 0.55  & 0.51  & 0.64  & 0.54  & 0.50  & 0.72  & 0.49  & 0.49  & 0.69  & 0.52  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.68  & 0.51  & 0.50  & 0.57  & 0.53  & 0.51  & 0.61  & 0.52  & 0.50  & 0.67  & 0.50  & 0.49  & 0.63  & 0.51  & 0.50 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51  & 0.52  & 0.52  & 0.51  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.50  & 0.52  & 0.52  & 0.51  & 0.50  & 0.50  & 0.50  & 0.51  & 0.50  & 0.50 \\ 
 & Full Fine-Tune  & 0.96  & 0.51  & 0.50  & 0.51  & 0.51  & 0.50  & 0.67  & 0.52  & 0.52  & 0.93  & 0.52  & 0.51  & 0.77  & 0.52  & 0.50 \\ 
 & Head Fine-Tune  & 0.62  & 0.50  & 0.50  & 0.62  & 0.52  & 0.51  & 0.60  & 0.53  & 0.51  & 0.72  & 0.50  & 0.50  & 0.64  & 0.51  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.64  & 0.50  & 0.50  & 0.54  & 0.51  & 0.51  & 0.58  & 0.52  & 0.51  & 0.66  & 0.50  & 0.50  & 0.61  & 0.51  & 0.50 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.53  & 0.62  & 0.51  & 0.60  & 0.63  & 0.56  & 0.57  & 0.63  & 0.53 \\ 
 & LoRA  & 0.68  & 0.58  & 0.55  & 0.59  & 0.61  & 0.57  & 0.63  & 0.59  & 0.56 \\ 
 & Full Fine-Tune  & 0.98  & 0.92  & 0.63  & 0.98  & 0.97  & 0.71  & 0.98  & 0.94  & 0.67 \\ 
 & Head Fine-Tune  & 1.00  & 0.93  & 0.73  & 0.95  & 0.93  & 0.77  & 0.97  & 0.93  & 0.75 \\ 
\cline{2-11}
 & Average  & 0.80  & 0.76  & 0.61  & 0.78  & 0.78  & 0.65  & 0.79  & 0.77  & 0.63 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.51  & 0.51  & 0.51  & 0.50  & 0.51  & 0.50  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.51  & 0.51  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.52  & 0.53  & 0.52  & 0.53  & 0.55  & 0.50  & 0.53  & 0.54  & 0.51 \\ 
 & Head Fine-Tune  & 0.67  & 0.54  & 0.50  & 0.52  & 0.54  & 0.51  & 0.59  & 0.54  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.55  & 0.52  & 0.51  & 0.51  & 0.53  & 0.51  & 0.53  & 0.53  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.51  & 0.52  & 0.51  & 0.49  & 0.50  & 0.49  & 0.50  & 0.51  & 0.50 \\ 
 & LoRA  & 0.51  & 0.51  & 0.52  & 0.50  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.52  & 0.53  & 0.52  & 0.51  & 0.53  & 0.49  & 0.52  & 0.53  & 0.51 \\ 
 & Head Fine-Tune  & 0.67  & 0.55  & 0.51  & 0.50  & 0.52  & 0.50  & 0.59  & 0.53  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.55  & 0.53  & 0.51  & 0.50  & 0.51  & 0.49  & 0.53  & 0.52  & 0.50 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.51  & 0.51  & 0.50  & 0.51  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.51  & 0.50  & 0.51  & 0.52  & 0.52  & 0.52  & 0.51  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.51  & 0.52  & 0.51  & 0.53  & 0.54  & 0.52  & 0.52  & 0.53  & 0.51 \\ 
 & Head Fine-Tune  & 0.64  & 0.53  & 0.50  & 0.53  & 0.54  & 0.52  & 0.58  & 0.54  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.54  & 0.52  & 0.50  & 0.52  & 0.53  & 0.52  & 0.53  & 0.52  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Pile Github Val}} & \multicolumn{3}{c|}{\textbf{Pile Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.63  & 0.66  & 0.50  & 0.60  & 0.68  & 0.52  & 0.57  & 0.73  & 0.56  & 0.65  & 0.72  & 0.53  & 0.61  & 0.70  & 0.53 \\ 
 & LoRA  & 0.57  & 0.80  & 0.54  & 0.81  & 0.80  & 0.55  & 0.84  & 0.83  & 0.55  & 0.85  & 0.63  & 0.50  & 0.77  & 0.77  & 0.54 \\ 
 & Full Fine-Tune  & 0.99  & 0.92  & 0.59  & 0.99  & 0.92  & 0.59  & 1.00  & 0.97  & 0.58  & 0.99  & 0.97  & 0.58  & 0.99  & 0.95  & 0.58 \\ 
 & Head Fine-Tune  & 0.97  & 0.94  & 0.72  & 1.00  & 0.95  & 0.70  & 1.00  & 0.98  & 0.76  & 1.00  & 0.97  & 0.76  & 0.99  & 0.96  & 0.73 \\ 
\cline{2-17}
 & Average  & 0.79  & 0.83  & 0.59  & 0.85  & 0.84  & 0.59  & 0.85  & 0.88  & 0.61  & 0.87  & 0.82  & 0.59  & 0.84  & 0.84  & 0.60 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.50  & 0.50  & 0.50  & 0.51  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51  & 0.50  & 0.50  & 0.49  & 0.51  & 0.51  & 0.50 \\ 
 & Full Fine-Tune  & 0.52  & 0.52  & 0.50  & 0.53  & 0.53  & 0.51  & 0.87  & 0.52  & 0.51  & 0.51  & 0.52  & 0.50  & 0.61  & 0.52  & 0.51 \\ 
 & Head Fine-Tune  & 0.51  & 0.52  & 0.50  & 0.69  & 0.54  & 0.50  & 0.64  & 0.55  & 0.51  & 0.73  & 0.52  & 0.50  & 0.64  & 0.53  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.51  & 0.51  & 0.50  & 0.56  & 0.52  & 0.51  & 0.63  & 0.52  & 0.51  & 0.56  & 0.51  & 0.50  & 0.56  & 0.52  & 0.50 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51  & 0.49  & 0.50  & 0.49  & 0.50  & 0.50  & 0.50  & 0.50  & 0.50  & 0.50 \\ 
 & LoRA  & 0.50  & 0.51  & 0.50  & 0.51  & 0.51  & 0.51  & 0.50  & 0.50  & 0.50  & 0.49  & 0.49  & 0.49  & 0.50  & 0.50  & 0.50 \\ 
 & Full Fine-Tune  & 0.52  & 0.52  & 0.50  & 0.52  & 0.53  & 0.51  & 0.81  & 0.51  & 0.50  & 0.50  & 0.51  & 0.49  & 0.59  & 0.52  & 0.50 \\ 
 & Head Fine-Tune  & 0.51  & 0.52  & 0.50  & 0.66  & 0.54  & 0.51  & 0.60  & 0.54  & 0.50  & 0.67  & 0.51  & 0.48  & 0.61  & 0.53  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.51  & 0.51  & 0.50  & 0.55  & 0.52  & 0.51  & 0.60  & 0.51  & 0.50  & 0.54  & 0.50  & 0.49  & 0.55  & 0.51  & 0.50 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.50  & 0.50  & 0.49  & 0.51  & 0.51  & 0.51  & 0.52  & 0.52  & 0.52  & 0.52  & 0.52  & 0.52  & 0.51  & 0.51  & 0.51 \\ 
 & LoRA  & 0.49  & 0.50  & 0.50  & 0.51  & 0.51  & 0.51  & 0.52  & 0.52  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.50  & 0.51  & 0.49  & 0.52  & 0.52  & 0.51  & 0.75  & 0.53  & 0.52  & 0.52  & 0.52  & 0.51  & 0.57  & 0.52  & 0.51 \\ 
 & Head Fine-Tune  & 0.50  & 0.51  & 0.49  & 0.64  & 0.53  & 0.51  & 0.62  & 0.55  & 0.51  & 0.76  & 0.53  & 0.50  & 0.63  & 0.53  & 0.50 \\ 
\cline{2-17}
 & Average  & 0.50  & 0.50  & 0.49  & 0.54  & 0.52  & 0.51  & 0.60  & 0.53  & 0.52  & 0.58  & 0.52  & 0.51  & 0.55  & 0.52  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.50  & 0.51  & 0.50  & 0.98  & 0.50  & 0.51  & 0.74  & 0.50  & 0.51 \\ 
 & LoRA  & 0.53  & 0.85  & 0.51  & 0.55  & 0.89  & 0.50  & 0.54  & 0.87  & 0.51 \\ 
 & Full Fine-Tune  & 1.00  & 1.00  & 0.80  & 1.00  & 1.00  & 0.83  & 1.00  & 1.00  & 0.82 \\ 
 & Head Fine-Tune  & 0.93  & 1.00  & 0.81  & 0.93  & 1.00  & 0.85  & 0.93  & 1.00  & 0.83 \\ 
\cline{2-11}
 & Average  & 0.74  & 0.84  & 0.66  & 0.86  & 0.85  & 0.68  & 0.80  & 0.84  & 0.67 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.51  & 0.51  & 0.51  & 0.71  & 0.50  & 0.49  & 0.61  & 0.51  & 0.50 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.51  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 0.58  & 0.56  & 0.51  & 0.74  & 0.63  & 0.51  & 0.66  & 0.60  & 0.51 \\ 
 & Head Fine-Tune  & 0.50  & 0.55  & 0.50  & 0.51  & 0.60  & 0.51  & 0.51  & 0.58  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.53  & 0.53  & 0.51  & 0.61  & 0.56  & 0.51  & 0.57  & 0.55  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.50  & 0.49  & 0.49  & 0.62  & 0.48  & 0.47  & 0.56  & 0.49  & 0.48 \\ 
 & LoRA  & 0.49  & 0.51  & 0.49  & 0.51  & 0.52  & 0.51  & 0.50  & 0.52  & 0.50 \\ 
 & Full Fine-Tune  & 0.59  & 0.57  & 0.49  & 0.74  & 0.61  & 0.49  & 0.66  & 0.59  & 0.49 \\ 
 & Head Fine-Tune  & 0.50  & 0.56  & 0.49  & 0.51  & 0.60  & 0.50  & 0.50  & 0.58  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.52  & 0.53  & 0.49  & 0.59  & 0.55  & 0.49  & 0.56  & 0.54  & 0.49 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.52  & 0.50  & 0.50  & 0.65  & 0.50  & 0.51  & 0.58  & 0.50  & 0.51 \\ 
 & LoRA  & 0.51  & 0.51  & 0.51  & 0.52  & 0.53  & 0.52  & 0.52  & 0.52  & 0.52 \\ 
 & Full Fine-Tune  & 0.55  & 0.55  & 0.51  & 0.59  & 0.57  & 0.53  & 0.57  & 0.56  & 0.52 \\ 
 & Head Fine-Tune  & 0.51  & 0.54  & 0.51  & 0.53  & 0.56  & 0.52  & 0.52  & 0.55  & 0.52 \\ 
\cline{2-11}
 & Average  & 0.52  & 0.52  & 0.51  & 0.57  & 0.54  & 0.52  & 0.55  & 0.53  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Pile Github Val}} & \multicolumn{3}{c|}{\textbf{Pile Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.62  & 0.51  & 0.52  & 0.78  & 0.51  & 0.50  & 0.95  & 0.50  & 0.51  & 0.79  & 0.57  & 0.55  & 0.78  & 0.52  & 0.52 \\ 
 & LoRA  & 0.53  & 0.81  & 0.52  & 0.54  & 0.81  & 0.51  & 0.55  & 0.89  & 0.50  & 0.57  & 0.64  & 0.62  & 0.55  & 0.79  & 0.54 \\ 
 & Full Fine-Tune  & 1.00  & 1.00  & 0.65  & 1.00  & 1.00  & 0.64  & 1.00  & 0.71  & 0.75  & 1.00  & 1.00  & 0.62  & 1.00  & 0.93  & 0.67 \\ 
 & Head Fine-Tune  & 0.96  & 1.00  & 0.70  & 1.00  & 1.00  & 0.70  & 1.00  & 1.00  & 0.87  & 1.00  & 1.00  & 0.65  & 0.99  & 1.00  & 0.73 \\ 
\cline{2-17}
 & Average  & 0.78  & 0.83  & 0.60  & 0.83  & 0.83  & 0.59  & 0.87  & 0.78  & 0.66  & 0.84  & 0.80  & 0.61  & 0.83  & 0.81  & 0.61 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.51  & 0.51  & 0.51  & 0.76  & 0.51  & 0.50  & 0.68  & 0.50  & 0.51  & 0.80  & 0.57  & 0.56  & 0.69  & 0.52  & 0.52 \\ 
 & LoRA  & 0.51  & 0.53  & 0.51  & 0.50  & 0.50  & 0.50  & 0.51  & 0.54  & 0.53  & 0.56  & 0.56  & 0.56  & 0.52  & 0.53  & 0.53 \\ 
 & Full Fine-Tune  & 0.72  & 0.62  & 0.51  & 0.71  & 0.62  & 0.51  & 0.91  & 0.54  & 0.53  & 0.70  & 0.67  & 0.57  & 0.76  & 0.61  & 0.53 \\ 
 & Head Fine-Tune  & 0.52  & 0.60  & 0.50  & 1.00  & 0.61  & 0.51  & 0.98  & 0.61  & 0.53  & 0.98  & 0.65  & 0.57  & 0.87  & 0.62  & 0.53 \\ 
\cline{2-17}
 & Average  & 0.56  & 0.56  & 0.51  & 0.74  & 0.56  & 0.51  & 0.77  & 0.55  & 0.52  & 0.76  & 0.61  & 0.57  & 0.71  & 0.57  & 0.53 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.51  & 0.51  & 0.52  & 0.72  & 0.51  & 0.50  & 0.61  & 0.48  & 0.48  & 0.74  & 0.44  & 0.43  & 0.65  & 0.48  & 0.48 \\ 
 & LoRA  & 0.51  & 0.53  & 0.51  & 0.48  & 0.49  & 0.48  & 0.51  & 0.51  & 0.48  & 0.58  & 0.59  & 0.58  & 0.52  & 0.53  & 0.51 \\ 
 & Full Fine-Tune  & 0.72  & 0.62  & 0.52  & 0.71  & 0.62  & 0.51  & 0.89  & 0.50  & 0.50  & 0.74  & 0.65  & 0.56  & 0.77  & 0.60  & 0.52 \\ 
 & Head Fine-Tune  & 0.52  & 0.61  & 0.51  & 1.00  & 0.62  & 0.51  & 0.97  & 0.61  & 0.51  & 0.98  & 0.66  & 0.57  & 0.87  & 0.63  & 0.53 \\ 
\cline{2-17}
 & Average  & 0.57  & 0.57  & 0.51  & 0.73  & 0.56  & 0.50  & 0.74  & 0.53  & 0.49  & 0.76  & 0.58  & 0.53  & 0.70  & 0.56  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.50  & 0.51  & 0.51  & 0.65  & 0.52  & 0.50  & 0.67  & 0.52  & 0.53  & 0.77  & 0.55  & 0.55  & 0.65  & 0.53  & 0.52 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.50  & 0.50  & 0.50  & 0.52  & 0.54  & 0.53  & 0.57  & 0.57  & 0.57  & 0.52  & 0.53  & 0.52 \\ 
 & Full Fine-Tune  & 0.54  & 0.54  & 0.50  & 0.54  & 0.54  & 0.50  & 0.62  & 0.54  & 0.53  & 0.60  & 0.59  & 0.56  & 0.57  & 0.55  & 0.52 \\ 
 & Head Fine-Tune  & 0.50  & 0.52  & 0.49  & 0.91  & 0.53  & 0.50  & 0.74  & 0.54  & 0.53  & 0.87  & 0.59  & 0.57  & 0.76  & 0.55  & 0.52 \\ 
\cline{2-17}
 & Average  & 0.51  & 0.52  & 0.50  & 0.65  & 0.52  & 0.50  & 0.64  & 0.54  & 0.53  & 0.70  & 0.58  & 0.56  & 0.63  & 0.54  & 0.52 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.68  & 0.51  & 0.50  & 0.73  & 0.51  & 0.52  & 0.70  & 0.51  & 0.51 \\ 
 & LoRA  & 0.84  & 0.63  & 0.59  & 0.51  & 0.50  & 0.50  & 0.67  & 0.56  & 0.55 \\ 
 & Full Fine-Tune  & 1.00  & 0.99  & 0.72  & 1.00  & 0.52  & 0.79  & 1.00  & 0.75  & 0.75 \\ 
 & Head Fine-Tune  & 1.00  & 0.94  & 0.79  & 1.00  & 1.00  & 0.87  & 1.00  & 0.97  & 0.83 \\ 
\cline{2-11}
 & Average  & 0.88  & 0.77  & 0.65  & 0.81  & 0.63  & 0.67  & 0.84  & 0.70  & 0.66 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.52  & 0.51  & 0.51  & 0.55  & 0.50  & 0.50  & 0.54  & 0.50  & 0.50 \\ 
 & LoRA  & 0.51  & 0.51  & 0.51  & 0.50  & 0.50  & 0.50  & 0.50  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 1.00  & 0.53  & 0.52  & 1.00  & 0.50  & 0.50  & 1.00  & 0.52  & 0.51 \\ 
 & Head Fine-Tune  & 1.00  & 0.51  & 0.50  & 0.54  & 0.57  & 0.51  & 0.77  & 0.54  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.76  & 0.52  & 0.51  & 0.65  & 0.52  & 0.50  & 0.70  & 0.52  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.52  & 0.49  & 0.49  & 0.51  & 0.48  & 0.48  & 0.51  & 0.49  & 0.49 \\ 
 & LoRA  & 0.51  & 0.51  & 0.51  & 0.49  & 0.49  & 0.49  & 0.50  & 0.50  & 0.50 \\ 
 & Full Fine-Tune  & 1.00  & 0.53  & 0.50  & 1.00  & 0.49  & 0.49  & 1.00  & 0.51  & 0.50 \\ 
 & Head Fine-Tune  & 1.00  & 0.51  & 0.50  & 0.53  & 0.55  & 0.49  & 0.76  & 0.53  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.76  & 0.51  & 0.50  & 0.63  & 0.50  & 0.49  & 0.69  & 0.51  & 0.49 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.54  & 0.51  & 0.51  & 0.55  & 0.50  & 0.49  & 0.54  & 0.50  & 0.50 \\ 
 & LoRA  & 0.51  & 0.51  & 0.51  & 0.52  & 0.52  & 0.52  & 0.52  & 0.52  & 0.52 \\ 
 & Full Fine-Tune  & 1.00  & 0.53  & 0.52  & 1.00  & 0.52  & 0.52  & 1.00  & 0.53  & 0.52 \\ 
 & Head Fine-Tune  & 1.00  & 0.51  & 0.51  & 0.54  & 0.55  & 0.52  & 0.77  & 0.53  & 0.52 \\ 
\cline{2-11}
 & Average  & 0.76  & 0.52  & 0.51  & 0.65  & 0.52  & 0.51  & 0.71  & 0.52  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Val}} & \multicolumn{3}{c|}{\textbf{Pile Bookcorpus2 Train}} & \multicolumn{3}{c|}{\textbf{Pile Github Val}} & \multicolumn{3}{c|}{\textbf{Pile Enron Val}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.68  & 0.52  & 0.51  & 0.52  & 0.53  & 0.51  & 0.77  & 0.50  & 0.50  & 0.76  & 0.57  & 0.53  & 0.68  & 0.53  & 0.51 \\ 
 & LoRA  & 0.52  & 0.51  & 0.50  & 1.00  & 0.51  & 0.51  & 1.00  & 0.50  & 0.51  & 1.00  & 0.50  & 0.50  & 0.88  & 0.51  & 0.50 \\ 
 & Full Fine-Tune  & 1.00  & 0.51  & 0.68  & 1.00  & 0.97  & 0.58  & 0.98  & 0.97  & 0.68  & 1.00  & 0.98  & 0.66  & 1.00  & 0.86  & 0.65 \\ 
 & Head Fine-Tune  & 1.00  & 1.00  & 0.70  & 1.00  & 1.00  & 0.66  & 0.96  & 1.00  & 0.87  & 1.00  & 1.00  & 0.70  & 0.99  & 1.00  & 0.74 \\ 
\cline{2-17}
 & Average  & 0.80  & 0.64  & 0.60  & 0.88  & 0.75  & 0.57  & 0.93  & 0.74  & 0.64  & 0.94  & 0.76  & 0.60  & 0.89  & 0.72  & 0.60 \\ 
\cline{1-17}
 \multirow{5}{*}{RMIA (Pythia 1B)} & Prefix  & 0.52  & 0.50  & 0.50  & 0.52  & 0.51  & 0.50  & 0.54  & 0.53  & 0.53  & 0.55  & 0.54  & 0.54  & 0.54  & 0.52  & 0.52 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.94  & 0.51  & 0.51  & 0.72  & 0.52  & 0.52  & 0.90  & 0.56  & 0.56  & 0.77  & 0.52  & 0.52 \\ 
 & Full Fine-Tune  & 1.00  & 0.50  & 0.50  & 1.00  & 0.54  & 0.52  & 0.67  & 0.54  & 0.53  & 1.00  & 0.58  & 0.56  & 0.92  & 0.54  & 0.53 \\ 
 & Head Fine-Tune  & 1.00  & 0.56  & 0.50  & 1.00  & 0.57  & 0.51  & 0.95  & 0.57  & 0.53  & 1.00  & 0.59  & 0.56  & 0.99  & 0.57  & 0.52 \\ 
\cline{2-17}
 & Average  & 0.75  & 0.52  & 0.50  & 0.87  & 0.53  & 0.51  & 0.72  & 0.54  & 0.53  & 0.86  & 0.57  & 0.56  & 0.80  & 0.54  & 0.52 \\ 
\cline{1-17}
 \multirow{5}{*}{Reference (Pythia 1B)} & Prefix  & 0.52  & 0.51  & 0.51  & 0.52  & 0.51  & 0.50  & 0.50  & 0.48  & 0.48  & 0.55  & 0.43  & 0.43  & 0.52  & 0.48  & 0.48 \\ 
 & LoRA  & 0.51  & 0.51  & 0.51  & 0.92  & 0.51  & 0.51  & 0.70  & 0.50  & 0.50  & 0.87  & 0.53  & 0.53  & 0.75  & 0.51  & 0.51 \\ 
 & Full Fine-Tune  & 1.00  & 0.51  & 0.51  & 1.00  & 0.54  & 0.52  & 0.58  & 0.52  & 0.49  & 1.00  & 0.56  & 0.55  & 0.89  & 0.53  & 0.52 \\ 
 & Head Fine-Tune  & 1.00  & 0.56  & 0.51  & 1.00  & 0.57  & 0.51  & 0.92  & 0.55  & 0.51  & 1.00  & 0.57  & 0.53  & 0.98  & 0.56  & 0.51 \\ 
\cline{2-17}
 & Average  & 0.76  & 0.52  & 0.51  & 0.86  & 0.53  & 0.51  & 0.67  & 0.51  & 0.50  & 0.85  & 0.52  & 0.51  & 0.79  & 0.52  & 0.51 \\ 
\cline{1-17}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.53  & 0.50  & 0.50  & 0.52  & 0.51  & 0.50  & 0.55  & 0.54  & 0.53  & 0.56  & 0.54  & 0.54  & 0.54  & 0.52  & 0.52 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50  & 0.70  & 0.50  & 0.50  & 0.60  & 0.52  & 0.52  & 0.74  & 0.56  & 0.56  & 0.63  & 0.52  & 0.52 \\ 
 & Full Fine-Tune  & 1.00  & 0.50  & 0.50  & 1.00  & 0.53  & 0.51  & 0.80  & 0.55  & 0.53  & 1.00  & 0.58  & 0.56  & 0.95  & 0.54  & 0.53 \\ 
 & Head Fine-Tune  & 1.00  & 0.52  & 0.50  & 1.00  & 0.53  & 0.50  & 0.94  & 0.55  & 0.53  & 1.00  & 0.58  & 0.56  & 0.98  & 0.55  & 0.52 \\ 
\cline{2-17}
 & Average  & 0.75  & 0.50  & 0.50  & 0.80  & 0.52  & 0.51  & 0.72  & 0.54  & 0.53  & 0.83  & 0.56  & 0.55  & 0.78  & 0.53  & 0.52 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.95  & 0.83  & 0.58  & 0.96  & 0.87  & 0.54  & 0.96  & 0.85  & 0.56 \\ 
 & LoRA  & 0.87  & 0.93  & 0.68 & 0.97  & 0.95  & 0.76  & 0.92  & 0.94  & 0.72 \\ 
 & Full fine-tune  & 1.00  & 0.81  & 0.58  & 1.00  & 0.80  & 0.57  & 1.00  & 0.80  & 0.58 \\ 
 & Head fine-tune  &  0.99  & 0.79  & 0.63  &  0.99  & 0.77  & 0.60  & 0.99  & 0.57  & 0.60 \\ 
\cline{2-11}
 & Average  & 0.94  & 0.85  & 0.62  & 0.98  & 0.85  & 0.70  & 0.96  & 0.85  & 0.65 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA ({Olmo 2 0425 1B})} & Prefix  & 0.54  & 0.52  & 0.50  & 0.60  & 0.54  & 0.50  & 0.57  & 0.53  & 0.50 \\ 
 & LoRA  & 0.51  & 0.52  & 0.50  & 0.56  & 0.56  & 0.51  & 0.54  & 0.54  & 0.50 \\ 
 & Full fine-tune  & 0.78  & 0.50  & 0.50  & 1.00  & 0.53  & 0.51  & 0.89  & 0.53  & 0.50 \\ 
 & Head fine-tune  & 0.58  & 0.50  & 0.50  & 0.60  & 0.52  & 0.51  &  0.59  & 0.51  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.61  & 0.51  & 0.50  & 0.67  & 0.54  & 0.51  & 0.66  & 0.53  & 0.50 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference ({Olmo 2 0425 1B})} & Prefix  & 0.54  & 0.52  & 0.50  & 0.60  & 0.54  & 0.50  & 0.57  & 0.53  & 0.50 \\ 
 & LoRA  & 0.51  & 0.52  & 0.50  & 0.57  & 0.56  & 0.51  & 0.54  & 0.54  & 0.50 \\ 
 & Full fine-tune  & 0.79  & 0.51  & 0.50  & 1.00  & 0.53  & 0.50  & 0.89  & 0.53  & 0.50 \\ 
 & Head fine-tune  & 0.61  & 0.50  & 0.50  & 0.68  & 0.52  & 0.51  & 0.64  & 0.51  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.61  & 0.51  & 0.50  & 0.71  & 0.54  & 0.50  & 0.66  & 0.53  & 0.50 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.52  & 0.51  & 0.50  & 0.53  & 0.52  & 0.51  & 0.52  & 0.51  & 0.51 \\ 
 & LoRA  & 0.50  & 0.51  & 0.50  & 0.52  & 0.52  & 0.51  & 0.51  & 0.51  & 0.51 \\ 
 & Full fine-tune  & 0.67  & 0.50  & 0.50  & 0.75  & 0.51  & 0.51  & 0.71  & 0.51  & 0.50 \\ 
 & Head fine-tune  & 0.56  & 0.50  & 0.50  & 0.60  & 0.51  & 0.51  & 0.58  & 0.51  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.56  & 0.50  & 0.50  & 0.60  & 0.52  & 0.51  & 0.58  & 0.51  & 0.50 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c}{\textbf{Dolmino Wiki}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.95  & 0.89  & 0.63 \\ 
 & LoRA  & 0.93  & 0.80  & 0.57 \\ 
 & Full fine-tune  & 1.00  & 0.91  & 0.63 \\ 
 & Head fine-tune  & 0.92  & 0.90  & 0.70 \\ 
\cline{2-5}
 & Average  & 0.96  & 0.88  & 0.63 \\ 
\cline{1-5}
 \multirow{5}{*}{RMIA ({Olmo 2 0425 1B})} & Prefix  & 0.59  & 0.56  & 0.51 \\ 
 & LoRA  & 0.55  & 0.56  & 0.53 \\ 
 & Full fine-tune  & 0.87  & 0.56  & 0.51 \\ 
 & Head fine-tune  & 0.62  & 0.64  & 0.51 \\ 
\cline{2-5}
 & Average  & 0.65  & 0.58  & 0.52 \\ 
\cline{1-5}
 \multirow{5}{*}{Reference ({Olmo 2 0425 1B})} & Prefix  & 0.59  & 0.56  & 0.52 \\ 
 & LoRA  & 0.55  & 0.56  & 0.53 \\ 
 & Full fine-tune  & 0.86  & 0.56  & 0.51 \\ 
 & Head fine-tune  & 0.65  & 0.63  & 0.51 \\ 
\cline{2-5}
 & Average  & 0.67  & 0.58  & 0.52 \\ 
\cline{1-5}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.51  & 0.50  & 0.50 \\ 
 & LoRA  & 0.51  & 0.50  & 0.51 \\ 
 & Full fine-tune  & 0.58  & 0.50  & 0.50 \\ 
 & Head fine-tune  & 0.56  & 0.51  & 0.51 \\ 
\cline{2-5}
 & Average  & 0.53  & 0.50  & 0.50 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc|ccc|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c|}{\textbf{Samsum}} & \multicolumn{3}{c|}{\textbf{German Wiki}} & \multicolumn{3}{c}{\textbf{Average}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$ & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 1.00  & 0.95  & 0.72  & 1.00  & 0.95  & 0.67  & 1.00  & 0.95  & 0.70 \\ 
 & LoRA  & 0.98  & 0.97  & 0.69  & 1.00  & 0.98  & 0.73  & 0.99  & 0.98  & 0.71 \\ 
 & Full fine-tune  & 1.00  & 1.00  & 0.78  & 1.00  & 0.87  & 0.58  & 1.00  & 0.94  & 0.68 \\ 
 & Head fine-tune  & 0.98  & 0.78  & 0.50  & 0.99  & 0.73  & 0.76  & 0.98  & 0.76  & 0.63 \\ 
\cline{2-11}
 & Average  & 0.99  & 0.92  & 0.67  & 1.00  & 0.89  & 0.69  & 1.00  & 0.90  & 0.68 \\ 
\cline{1-11}
 \multirow{5}{*}{RMIA ({Olmo 1B})} & Prefix  & 0.60  & 0.52  & 0.51  & 0.74  & 0.57  & 0.50  & 0.67  & 0.54  & 0.50 \\ 
 & LoRA  & 0.53  & 0.53  & 0.51  & 0.64  & 0.58  & 0.50  & 0.59  & 0.56  & 0.51 \\ 
 & Full fine-tune  & 0.98  & 0.54  & 0.51  & 1.00  & 0.54  & 0.52  & 0.99  & 0.54  & 0.51 \\ 
 & Head fine-tune  & 0.69  & 0.50  & 0.50  & 0.78  & 0.53  & 0.50  & 0.73  & 0.52  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.70  & 0.53  & 0.51  & 0.79  & 0.56  & 0.51  & 0.75  & 0.54  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Reference ({Olmo 1B})} & Prefix  & 0.59  & 0.52  & 0.51  & 0.75  & 0.56  & 0.50  & 0.67  & 0.54  & 0.50 \\ 
 & LoRA  & 0.53  & 0.53  & 0.51  & 0.65  & 0.59  & 0.50  & 0.59  & 0.56  & 0.50 \\ 
 & Full fine-tune  & 0.99  & 0.54  & 0.51  & 1.00  & 0.54  & 0.52  & 0.99  & 0.54  & 0.51 \\ 
 & Head fine-tune  & 0.66  & 0.50  & 0.50  & 0.68  & 0.53  & 0.50  & 0.67  & 0.52  & 0.50 \\ 
\cline{2-11}
 & Average  & 0.69  & 0.52  & 0.51  & 0.77  & 0.56  & 0.50  & 0.73  & 0.54  & 0.51 \\ 
\cline{1-11}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.55  & 0.52  & 0.50  & 0.57  & 0.53  & 0.51  & 0.56  & 0.52  & 0.51 \\ 
 & LoRA  & 0.51  & 0.52  & 0.50  & 0.54  & 0.52  & 0.51  & 0.53  & 0.52  & 0.51 \\ 
 & Full fine-tune  & 0.54  & 0.52  & 0.50  & 0.58  & 0.51  & 0.51  & 0.56  & 0.52  & 0.51 \\ 
 & Head fine-tune  & 0.65  & 0.50  & 0.50  & 0.56  & 0.51  & 0.51  & 0.53  & 0.51  & 0.51 \\ 
\cline{2-11}
 & Average  & 0.56  & 0.51  & 0.50  & 0.56  & 0.52  & 0.51  & 0.54  & 0.52  & 0.51 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{l|l|ccc}
\toprule
& \multirow{2}{*}{\diagbox{\textbf{Adaptation}}{\textbf{Dataset}}}  & \multicolumn{3}{c}{\textbf{Dolmino Wiki}}\\
\multicolumn{1}{c|}{\textbf{MIA}} & & $\varepsilon=\infty$ & $\varepsilon=8$ & $\varepsilon=\smalleps$\\\hline
 \multirow{5}{*}{RMIA (shadow)} & Prefix  & 0.97  & 0.89  & 0.54 \\ 
 & LoRA  & 0.93  & 0.85  & 0.52 \\ 
 & Full fine-tune  & 0.98  & 0.93  & 0.61 \\ 
 & Head fine-tune  & 0.90  & 0.90  & 0.60 \\ 
\cline{2-5}
 & Average  & 0.96  & 0.89  & 0.63 \\ 
\cline{1-5}
 \multirow{5}{*}{RMIA ({Olmo 1B})} & Prefix  & 0.59  & 0.56  & 0.51 \\ 
 & LoRA  & 0.55  & 0.56  & 0.50 \\ 
 & Full fine-tune  & 0.87  & 0.56  & 0.51 \\ 
 & Head fine-tune  & 0.62  & 0.64  & 0.51 \\ 
\cline{2-5}
 & Average  & 0.65  & 0.58  & 0.51 \\ 
\cline{1-5}
 \multirow{5}{*}{Reference ({Olmo 1B})} & Prefix  & 0.59  & 0.56  & 0.52 \\ 
 & LoRA  & 0.55  & 0.56  & 0.51 \\ 
 & Full fine-tune  & 0.86  & 0.56  & 0.51 \\ 
 & Head fine-tune  & 0.65  & 0.63  & 0.51 \\ 
\cline{2-5}
 & Average  & 0.67  & 0.58  & 0.51 \\ 
\cline{1-5}
 \multirow{5}{*}{Min-K\%} & Prefix  & 0.51  & 0.50  & 0.50 \\ 
 & LoRA  & 0.50  & 0.50  & 0.50 \\ 
 & Full fine-tune  & 0.60  & 0.50  & 0.51 \\ 
 & Head fine-tune  & 0.54  & 0.51  & 0.50 \\ 
\cline{2-5}
 & Average  & 0.53  & 0.50  & 0.50 \\ 

\bottomrule
\end{tabular}
